The Non-Cancelling Intersections Conjecture

In this note, we present a conjecture on intersections of set families, and a rephrasing of the conjecture in terms of principal downsets of Boolean lattices. The conjecture informally states that, whenever we can express the measure of a union of sets in terms of the measure of some of their intersections using the inclusion-exclusion formula, then we can express the union as a set from these same intersections via the set operations of disjoint union and subset complement. We also present a partial result towards establishing the conjecture.

==> figures/0111001001110010.tex <==
\begin{tikzpicture}[xscale=1.4]
\tikzset{nodestyle/.style={draw,rectangle}}
 ===== NODES ====

  \node[nodestyle] (emptyset) at (0.0, 0.0) {$\emptyset$};
  \node[right of=emptyset] {$0$};
  \node[nodestyle,fill=orange] (0) at (-2.85, 1.3) {$0$};
  \node[right of=0,xshift=-.1cm] {$0$};
  \node[nodestyle,fill=orange] (1) at (-0.95, 1.3) {$1$};
  \node[right of=1,xshift=-.1cm] {$0$};
  \node[nodestyle] (2) at (0.95, 1.3) {$2$};
  \node[right of=2,xshift=-.1cm] {$0$};
  \node[nodestyle] (3) at (2.85, 1.3) {$3$};
  \node[right of=3,xshift=-.1cm] {$0$};
  \node[nodestyle,fill=orange] (01) at (-4.75, 2.6) {$01$};
  \node[right of=01,xshift=-.1cm] {$0$};
  \node[nodestyle] (02) at (-2.85, 2.6) {$02$};
  \node[right of=02,xshift=-.1cm] {$0$};
  \node[nodestyle,fill=orange] (03) at (-0.95, 2.6) {$03$};
  \node[right of=03,xshift=-.1cm] {$0$};
  \node[nodestyle,fill=orange] (12) at (0.95, 2.6) {$12$};
  \node[right of=12,xshift=-.1cm] {$0$};
  \node[nodestyle,fill=orange] (13) at (2.85, 2.6) {$13$};
  \node[right of=13,xshift=-.1cm] {$-1$};
  \node[nodestyle] (23) at (4.75, 2.6) {$23$};
  \node[right of=23,xshift=-.1cm] {$-1$};
  \node[nodestyle] (012) at (-2.85, 3.9) {$012$};
  \node[right of=012,xshift=-.1cm] {$0$};
  \node[nodestyle,fill=orange] (013) at (-0.95, 3.9) {$013$};
  \node[right of=013,xshift=-.1cm] {$1$};
  \node[nodestyle] (023) at (0.95, 3.9) {$023$};
  \node[right of=023,xshift=-.1cm] {$0$};
  \node[nodestyle,fill=orange] (123) at (2.85, 3.9) {$123$};
  \node[right of=123,xshift=-.1cm] {$1$};
  \node[nodestyle] (0123) at (0.0, 5.2) {$0123$};
  \node[right of=0123,xshift=-.1cm] {$0$};


 ===== EDGES ====

\draw[black,thick,dashed] (emptyset) -- (0);
\draw[black,thick,dashed] (emptyset) -- (1);
\draw[black,thick,dashed] (emptyset) -- (2);
\draw[black,thick,dashed] (emptyset) -- (3);
\draw[black,thick,dashed] (0) -- (01);
\draw[black,thick,dashed] (0) -- (02);
\draw[black,thick,dashed] (0) -- (03);
\draw[black,thick,dashed] (1) -- (01);
\draw[black,thick,dashed] (1) -- (12);
\draw[black,thick,dashed] (1) -- (13);
\draw[black,thick,dashed] (2) -- (02);
\draw[black,thick,dashed] (2) -- (12);
\draw[black,thick,dashed] (2) -- (23);
\draw[black,thick,dashed] (3) -- (03);
\draw[black,thick,dashed] (3) -- (13);
\draw[black,thick,dashed] (3) -- (23);
\draw[black,thick,dashed] (01) -- (012);
\draw[black,thick,dashed] (01) -- (013);
\draw[black,thick,dashed] (02) -- (012);
\draw[black,thick,dashed] (02) -- (023);
\draw[black,thick,dashed] (03) -- (013);
\draw[black,thick,dashed] (03) -- (023);
\draw[black,thick,dashed] (12) -- (012);
\draw[black,thick,dashed] (12) -- (123);
\draw[black,thick,dashed] (13) -- (013);
\draw[black,thick,dashed] (13) -- (123);
\draw[black,thick,dashed] (23) -- (023);
\draw[black,thick,dashed] (23) -- (123);
\draw[black,thick,dashed] (012) -- (0123);
\draw[black,thick,dashed] (013) -- (0123);
\draw[black,thick,dashed] (023) -- (0123);
\draw[black,thick,dashed] (123) -- (0123);
\end{tikzpicture}


==> figures/L1.tex <==

 ===== NODES ====

 \node[nodestyle] (cup) at (0.0, 3.9) {$\{n\in \NN \mid n \equiv 0 \pmod 2 \text{ or } n \equiv 0 \pmod 3\}$};

\node[nodestyle,fill=orange] (2) at (-3, 2.6) {$\{n\in \NN \mid n \equiv 0 \pmod 2\}$};
\node[nodestyle,fill=orange] (3) at (3, 2.6) {$\{n\in \NN \mid n \equiv 0 \pmod 3\}$};
\node[nodestyle,fill=orange] (6) at (0, 1.3) {$\{n\in \NN \mid n \equiv 0 \pmod 6\}$};
\node[nodestyle] (12) at (0, 0) {$\{n\in \NN \mid n \equiv 0 \pmod {12}\}$};

 ===== MOBIUS ====

\node[right of=cup,xshift=+2.9cm] {$1$};
\node[right of=2,xshift=+1.6cm] {$-1$};
\node[right of=3,xshift=+1.6cm] {$-1$};
\node[right of=6,xshift=+1.4cm] {$1$};
\node[right of=12,xshift=+1.45cm] {$0$};

 ===== EDGES ====

\draw[black,thick] (cup) -- (2);
\draw[black,thick] (cup) -- (3);
\draw[black,thick] (2) -- (6);
\draw[black,thick] (3) -- (6);
\draw[black,thick] (12) -- (6);


==> figures/L2.tex <==

 ===== NODES ====

 \node[nodestyle] (cup) at (0.0, 3.9) {$\{a,b,c,d\}$};

\node[nodestyle,fill=orange] (ad) at (-2, 2.6) {$\{a,d\}$};
\node[nodestyle,fill=orange] (bd) at (0, 2.6) {$\{b,d\}$};
\node[nodestyle,fill=orange] (cd) at (2, 2.6) {$\{c,d\}$};
\node[nodestyle,fill=orange] (d) at (0, 1.3) {$\{d\}$};

 ===== MOBIUS ====

\node[right of=cup,xshift=.2cm] {$1$};
\node[right of=ad] {$-1$};
\node[right of=bd] {$-1$};
\node[right of=cd] {$-1$};
\node[right of=d,xshift=-.3cm] {$2$};

 ===== EDGES ====

\draw[black,thick] (cup) -- (ad);
\draw[black,thick] (cup) -- (bd);
\draw[black,thick] (cup) -- (cd);
\draw[black,thick] (d) -- (ad);
\draw[black,thick] (d) -- (bd);
\draw[black,thick] (d) -- (cd);


==> figures/L3.tex <==
 ===== NODES ====

 \node[nodestyle] (cup) at (0.0, 3.9) {$\{a,b,c,d\}$};

\node[nodestyle, fill=orange] (d) at (2.85, 2.6) {$\{d\}$};
%-2.85

\node[nodestyle, fill=orange] (ab) at (-2.85, 2.6) {$\{a,b\}$};
\node[nodestyle, fill=orange] (a) at (-2.85, 1.3) {$\{a\}$};
%-0.95

\node[nodestyle, fill=orange] (ac) at (-0.95, 2.6) {$\{a, c\}$};
\node[nodestyle, fill=orange] (b) at (-0.95, 1.3) {$\{b\}$};
% 0.95

\node[nodestyle, fill=orange] (bc) at (0.95, 2.6) {$\{b, c\}$};
\node[nodestyle, fill=orange] (c) at (0.95, 1.3) {$\{c\}$};

\node[nodestyle] (emptyset) at (0.0, 0.0) {$\emptyset$};

 ===== MOBIUS ====

\node[right of=cup,xshift=.2cm] {$1$};
\node[right of=d,xshift=-.2cm] {$-1$};
\node[right of=bc,xshift=-.1cm] {$-1$};
\node[right of=c,xshift=-.3cm] {$1$};

\node[right of=ac,xshift=-0.1cm] {$-1$};
\node[right of=ab,xshift=-0.1cm] {$-1$};
\node[right of=a,xshift=-.3cm] {$1$};
\node[right of=b,xshift=-.3cm] {$1$};

\node[left of=emptyset,xshift=.40cm] {$0$};

 ===== EDGES ====

\draw[black,thick] (cup) -- (bc);
\draw[black,thick] (cup) -- (ac);
\draw[black,thick] (cup) -- (ab);
\draw[black,thick] (cup) -- (d);

\draw[black,thick] (bc) -- (c);
\draw[black,thick] (bc) -- (b);

\draw[black,thick] (ac) -- (c);
\draw[black,thick] (ac) -- (a);

\draw[black,thick] (ab) -- (b);
\draw[black,thick] (ab) -- (a);

\draw[black,thick] (d) to [bend left] (emptyset);
\draw[black,thick] (c) -- (emptyset);
\draw[black,thick] (b) -- (emptyset);
\draw[black,thick] (a) -- (emptyset);


==> figures/L4.tex <==
 ===== NODES ====

 \node[nodestyle] (cup) at (0.0, 3.9) {$\{a,b,c,d,e,f,g,h\}$};

\node[nodestyle,fill=orange] (ah) at (4, 2.6) {$\{a,h\}$};
%-2.85

\node[nodestyle,fill=orange] (acdg) at (-4.5, 2.6) {$\{a,c,d,g\}$};
\node[nodestyle,fill=orange] (ad) at (-4.5, 1.3) {$\{a,d\}$};
%-0.95

\node[nodestyle,fill=orange] (abdf) at (-1.5, 2.6) {$\{a,b,d,f\}$};
\node[nodestyle,fill=orange] (ac) at (-1.5, 1.3) {$\{a,c\}$};
% 0.95

\node[nodestyle,fill=orange] (abce) at (1.5, 2.6) {$\{a,b,c,e\}$};
\node[nodestyle,fill=orange] (ab) at (1.5, 1.3) {$\{a,b\}$};

\node[nodestyle] (a) at (0.0, 0.0) {$\{a\}$};

 ===== MOBIUS ====

\node[right of=cup,xshift=+0.9cm] {$1$};
\node[right of=ah,xshift=0.1cm] {$-1$};
\node[right of=abce,xshift=0.3cm] {$-1$};
\node[right of=ab,xshift=-0.2cm] {$1$};

\node[right of=abdf,xshift=+0.3cm] {$-1$};
\node[right of=acdg,xshift=+0.3cm] {$-1$};
\node[right of=ad,xshift=-0.2cm] {$1$};
\node[right of=ac,xshift=-0.2cm] {$1$};

\node[left of=a,xshift=.3cm] {$0$};

 ===== EDGES ====

\draw[black,thick] (cup) -- (abce);
\draw[black,thick] (cup) -- (abdf);
\draw[black,thick] (cup) -- (acdg);
\draw[black,thick] (cup) -- (ah);

\draw[black,thick] (abce) -- (ab);
\draw[black,thick] (abce) -- (ac);

\draw[black,thick] (abdf) -- (ad);
\draw[black,thick] (abdf) -- (ab);

\draw[black,thick] (acdg) -- (ac);
\draw[black,thick] (acdg) -- (ad);

\draw[black,thick] (ah) to [bend left] (a);
\draw[black,thick] (ad) -- (a);
\draw[black,thick] (ac) -- (a);
\draw[black,thick] (ab) -- (a);


==> figures/Lcomplex.tex <==
 %===== NODES ====

 \node[nodestyle] (cup) at (0, 0) {$abb'cc'dee'ff'gg'$};
\node[right of=cup,xshift=.9cm] {1};

\node[nodestyle,fill=orange] (abb2d) at (0, -1.3) {$abb'd\vphantom{f}$};
\node[right of=abb2d,xshift=-.2cm] {$-1$};
\node[nodestyle,fill=orange] (abc2f2) at (1, -1.3) {$abc'f'$};
\node[right of=abc2f2,xshift=-.2cm] {$-1$};
\node[nodestyle,fill=orange] (ab2c2e2) at (2, -1.3) {$ab'c'e'\vphantom{b'f}$};
\node[right of=ab2c2e2,xshift=-.2cm] {$-1$};
\node[nodestyle,fill=orange] (ag2) at (3, -1.3) {$ag'\vphantom{b'f}$};
\node[right of=ag2,xshift=-.2cm] {$-1$};
\node[nodestyle,fill=orange] (ab2cf) at (-1, -1.3) {$ab'cf\vphantom{b'f}$};
\node[right of=ab2cf,xshift=-.2cm] {$-1$};
\node[nodestyle,fill=orange] (abce) at (-2, -1.3) {$abce\vphantom{b'f}$};
\node[right of=abce,xshift=-.2cm] {$-1$};
\node[nodestyle,fill=orange] (ag) at (-3, -1.3) {$ag\vphantom{g'f}$};
\node[right of=ag,xshift=-.2cm] {$-1$};

\node[nodestyle,fill=orange] (ab2) at (.5, -2.6) {$ab'\vphantom{b'f}$};
\node[right of=ab2,xshift=-.2cm] {2};
\node[nodestyle,fill=orange] (ac2) at (1.5, -2.6) {$ac'\vphantom{b'f}$};
\node[right of=ac2,xshift=-.2cm] {1};
\node[nodestyle,fill=orange] (ab) at (-.5, -2.6) {$ab\vphantom{b'f}$};
\node[right of=ab,xshift=-.2cm] {2};
\node[nodestyle,fill=orange] (ac) at (-1.5, -2.6) {$ac\vphantom{b'f}$};
\node[right of=ac,xshift=-.2cm] {1};

\node[nodestyle] (a) at (0, -3.9) {$a$};
\node[right of=a,xshift=.2cm] {0};

\draw[black,thick] (a) -- (ab);
\draw[black,thick] (a) -- (ac);
\draw[black,thick] (a) -- (ab2);
\draw[black,thick] (a) -- (ac2);
\draw[black,thick] (a) to [bend left] (ag);
\draw[black,thick] (a) to [bend right] (ag2);

\draw[black,thick] (ac) -- (abce);
\draw[black,thick] (ac) -- (ab2cf);
\draw[black,thick] (ac2) -- (ab2c2e2);
\draw[black,thick] (ac2) -- (abc2f2);
\draw[black,thick] (ab) -- (abce);
\draw[black,thick] (ac) -- (abce);
\draw[black,thick] (ab2) -- (ab2cf);
\draw[black,thick] (ac) -- (ab2cf);
\draw[black,thick] (ab2) -- (ab2c2e2);
\draw[black,thick] (ab) -- (abc2f2);
\draw[black,thick] (ab) -- (abb2d);
\draw[black,thick] (ab2) -- (abb2d);
\draw[black,thick] (ag) -- (cup);
\draw[black,thick] (abce) -- (cup);
\draw[black,thick] (ab2cf) -- (cup);
\draw[black,thick] (abb2d) -- (cup);
\draw[black,thick] (abc2f2) -- (cup);
\draw[black,thick] (ab2c2e2) -- (cup);
\draw[black,thick] (ag2) -- (cup);



%  ===== MOBIUS ====
% 
% \node[right of=cup,xshift=+0.9cm] {$1$};
% \node[right of=ah,xshift=0.1cm] {$-1$};
% \node[right of=abce,xshift=0.3cm] {$-1$};
% \node[right of=ab,xshift=-0.2cm] {$1$};
% 
% \node[right of=abdf,xshift=+0.3cm] {$-1$};
% \node[right of=acdg,xshift=+0.3cm] {$-1$};
% \node[right of=ad,xshift=-0.2cm] {$1$};
% \node[right of=ac,xshift=-0.2cm] {$1$};
% 
% \node[left of=a,xshift=.3cm] {$0$};

% ===== EDGES ====
%
%\draw[black,thick] (cup) -- (abce);
%\draw[black,thick] (cup) -- (abdf);
%\draw[black,thick] (cup) -- (acdg);
%\draw[black,thick] (cup) -- (ah);
%
%\draw[black,thick] (abce) -- (ab);
%\draw[black,thick] (abce) -- (ac);
%
%\draw[black,thick] (abdf) -- (ad);
%\draw[black,thick] (abdf) -- (ab);
%
%\draw[black,thick] (acdg) -- (ac);
%\draw[black,thick] (acdg) -- (ad);
%
%\draw[black,thick] (ah) to [bend left] (a);
%\draw[black,thick] (ad) -- (a);
%\draw[black,thick] (ac) -- (a);
%\draw[black,thick] (ab) -- (a);



==> figures/Lcomplextree.tex <==

 \node (root) {$\cupdot$}
   child { node (minus1) {$\minusdot$}
     child { node (cup1) {$\cupdot$}
       child { node (minus2) {$\minusdot$}
         child { node (cup2) {$\cupdot$}
           child { node (minus3) {$\minusdot$}
             child { node (cup3) {$\cupdot$}
               child { node (minus4) {$\minusdot$}
                 child { node (cup4) {$\cupdot$}
                   child { node (minus5) {$\minusdot$}
                     child { node (cup5) {$\cupdot$}
                       child { node (minus6) {$\minusdot$}
                         child {node {$abce$}}
                         child {node {$ab$}}
                     }
                     child {node {$abc'f'$}}
                   }
                   child {node {$ac'$}}
                 }
                 child {node {$ag$}}
               }
               child {node {$ac$}}
             }
             child {node {$ab'cf$}}
           }
           child {node {$ab'$}}
         }
         child {node {$ag'$}}
       }
       child {node {$ab$}}
     }
     child {node {$abb'd$}}
     }
     child {node {$ab'$}}
   }
   child {node {$ab'c'e'$}};

    \node[right of=root,xshift=-3.1cm,text=orange] {$abb'cc'dee'ff'gg'$};
    \node[right of=minus6,xshift=-1.7cm,text=orange] {$ce$};
    \node[right of=cup5,xshift=-2.2cm,text=orange] {$abcec'f'$};
    \node[right of=minus5,xshift=-1.7cm,text=orange] {$bcef'$};
    \node[right of=cup4,xshift=-2.2cm,text=orange] {$abcef'g$};
    \node[right of=minus4,xshift=-1.9cm,text=orange] {$bef'g$};
    \node[right of=cup3,xshift=-2.5cm,text=orange] {$abb'ceff'g$};
    \node[right of=minus3,xshift=-2.5cm,text=orange] {$bceff'g$};
    \node[right of=cup2,xshift=-2.5cm,text=orange] {$abceff'gg'$};
    \node[right of=minus2,xshift=-2.5cm,text=orange] {$ceff'gg'$};
    \node[right of=cup1,xshift=-2.5cm,text=orange] {$abb'cdeff'gg'$};
    \node[right of=minus1,xshift=-2.5cm,text=orange] {$bcdeff'gg'$};


==> figures/chainswap.tex <==
\begin{tikzpicture}	
\tikzset{nodestyle/.style={draw,rectangle}}
\foreach \i [evaluate=\i as \ii using \i*1.5] in {0,1,2,3,4} {
\foreach \j in {0,1,2,3,4} {
	\node[name=n\i\j,nodestyle] at (\j, \ii) {$X_\j$};
		}
	\foreach \k/\l in {0/1,1/2,2/3,3/4} {
			\draw[black, thick] (n\i\k) -- (n\i\l);
			}
			}


\foreach \i [evaluate=\i as \ii using \i*1.5] in {0,1,2,3} {
	\ifodd\i
	\node at (2,\ii+0.75) {$\rewr{$+ \ap_{\bbmB_S}(P)$}{8}$};
	\else
	\node at (2,\ii+0.75) {$\rewr{$- \ap_{\bbmB_S}(P)$}{8}$};
	\fi
	}

	\node[nodestyle,fill=orange] at (0, 4*1.5) {$X_0$};

	\node[nodestyle,fill=orange] at (0, 3*1.5) {$X_0$};
	\node[nodestyle,fill=orange] at (1, 3*1.5) {$X_1$};
	\node[nodestyle,fill=orange] at (2, 3*1.5) {$X_2$};

	\node[nodestyle,fill=orange] at (2, 2*1.5) {$X_2$};

	\node[nodestyle,fill=orange] at (2, 1*1.5) {$X_2$};
	\node[nodestyle,fill=orange] at (3, 1*1.5) {$X_3$};
	\node[nodestyle,fill=orange] at (4, 1*1.5) {$X_4$};

	\node[nodestyle,fill=orange] at (4, 0*1.5) {$X_4$};
\end{tikzpicture}


==> figures/tree0.tex <==
  \node (root) {$\cupdot$}
    child {node (firstminus) {$\minusdot$}
      child {node {$\{a,c\}$}}
      child {node {$\{c\}$}}
    }
    child {node {$\{b,c\}$}};

    \node[above of=root,yshift=-.5cm,text=orange] {$\{a,b,c\}$};
    \node[right of=firstminus,xshift=-1.5cm,text=orange] {$\{a\}$};


==> figures/tree1.tex <==
  \node (root) {$\cupdot$}
    child {node (minus1) {$\minusdot$}
      child {node {$\{a,c,d,g\}$}}
      child {node {$\{a,c\}$}}
    }
    child {node (minus2) {$\minusdot$}
      child {node {$\{a,b,d,f\}$}}
      child {node {$\{a,d\}$}}
    }
    child {node (minus3) {$\minusdot$}
      child {node {$\{a,b,c,e\}$}}
      child {node {$\{a,b\}$}}
    }
    child {node {$\{a,h\}$}};
    \node[above of=root,yshift=-.50cm,text=orange] {$\{a,b,c,d,e,f,g,h\}$};
    \node[right of=minus1,xshift=-1.7cm,text=orange] {$\{d,g\}$};
    \node[right of=minus2,xshift=-1.7cm,text=orange] {$\{b,f\}$};
    \node[right of=minus3,xshift=-1.7cm,text=orange] {$\{c,e\}$};


==> figures/tree2.tex <==
  \node (root) {$\cupdot$}
    child {node (minus1) {$\minusdot$}
      child {node (cup1) {$\cupdot$}
        child { node (minus2) {$\minusdot$}
          child { node (cup2) {$\cupdot$}
            child { node (minus3) {$\minusdot$}
              child {node {$\{a,b\}$}}
              child {node {$\{b\}$}}
            }
            child {node {$\{b,c\}$}}
          }
          child {node {$\{c\}$}}
        }
        child {node {$\{d\}$}}
        }
      child {node {$\{a\}$}}
    }
    child {node {$\{a,c\}$}};

    \node[above of=root,yshift=-.50cm,text=orange] {$\{a,b,c,d\}$};
    \node[right of=minus3,xshift=-1.5cm,text=orange] {$\{a\}$};
    \node[right of=cup2,xshift=-1.9cm,text=orange] {$\{a,b,c\}$};
    \node[right of=minus2,xshift=-1.7cm,text=orange] {$\{a,b\}$};
    \node[right of=cup1,xshift=-1.9cm,text=orange] {$\{a,b,d\}$};
    \node[right of=minus1,xshift=-1.7cm,text=orange] {$\{b,d\}$};


==> figures/treep0.tex <==
  \node (root) {$\cupdot$}
    child {node (firstminus) {$\minusdot$}
      child {node {$\{a,c\}$}}
      child {node {$\{c\}$}}
    }
    child {node (secondminus) {$\minusdot$}
      child {node {$\{b,c\}$}}
      child {node {$\{c\}$}}
    }
    child {node {$\{c\}$}};
    \node[above of=root,yshift=-.5cm,text=orange] {$\{a,b,c\}$};
    \node[right of=firstminus,xshift=-1.5cm,text=orange] {$\{a\}$};
    \node[right of=secondminus,xshift=-1.5cm,text=orange] {$\{b\}$};


==> figures/treep1.tex <==
  \node (root) {$\cupdot$}
    child {node (minus1) {$\minusdot$}
      child {node (cup1) {$\cupdot$}
        child { node (minus2) {$\minusdot$}
          child { node (cup2) {$\cupdot$}
            child { node (minus3) {$\minusdot$}
              child {node {$\{a,c,d,g\}$}}
              child {node {$\{a,c\}$}}
            }
            child {node {$\{a,b,c,e\}$}}
          }
          child {node {$\{a,b\}$}}
        }
        child {node {$\{a,h\}$}}
        }
      child {node {$\{a,d\}$}}
    }
    child {node {$\{a,b,d,f\}$}};
    \node[above of=root,yshift=-.50cm,text=orange] {$\{a,b,c,d,e,f,g,h\}$};
    \node[right of=minus3,xshift=-1.7cm,text=orange] {$\{d,g\}$};
    \node[right of=cup2,xshift=-2.4cm,text=orange] {$\{a,b,c,d,e,g\}$};
    \node[right of=minus2,xshift=-2.1cm,text=orange] {$\{c,d,e,g\}$};
    \node[right of=cup1,xshift=-2.4cm,text=orange] {$\{a,c,d,e,g,h\}$};
    \node[right of=minus1,xshift=-2.1cm,text=orange] {$\{c,e,g,h\}$};

